Unsupervised and Distributional Detection of Machine-Generated Text

The power of natural language generation models has provoked a flurry of interest in automatic methods to detect if a piece of text is human or machine-authored. The problem so far has been framed in a standard supervised way and consists in training a classifier on annotated data to predict the origin of one given new document. In this paper, we frame the problem in an unsupervised and distributional way: we assume that we have access to a large collection of unannotated documents, a big fraction of which is machine-generated. We propose a method to detect those machine-generated documents leveraging repeated higher-order n-grams, which we show over-appear in machine-generated text as compared to human ones. That weak signal is the starting point of a self-training setting where pseudo-labelled documents are used to train an ensemble of classifiers. Our experiments show that leveraging that signal allows us to rank suspicious documents accurately. Precision at 5000 is over 90% for top-k sampling strategies, and over 80% for nucleus sampling for the largest model we used (GPT2-large). The drop with increased size of model is small, which could indicate that the results hold for other current and future large language models.

==> examples-wrong.tex <==
\small	
\noindent\fbox{%
    \parbox{\linewidth}{%
At length the breathless hunter came so nigh his seemingly unsuspecting prey, that his entire dazzling hump was distinctly visible, sliding along the sea as if an isolated thing, and continually set in a revolving ring of finest, fleecy, greenish foam. He saw the vast, involved wrinkles of the slig   
    \rule{\columnwidth}{0.4pt}
Night was coming on, so I left the river, and went into a thicket, where I covered myself all over with leaves, and presently heaven sent me off into a very deep sleep. Sick and sorry as I was I slept among the leaves all night, and through the next day till afternoon, when I woke as the sun was we 
}}

==> examples.tex <==
\small	
\noindent\fbox{%
    \parbox{\linewidth}{%
"Oh, you're a dry journalist," Miss Shelton remarked. "You wouldn't understand, are you?"  "No, I won't understand," Albert responded.  "Ah," Miss Shelton said. "I don't think so."  "I'm quite right. We've worked up a bit of hostility, the past couple of months, so you wouldn't be able to understa 
\rule{\columnwidth}{0.4pt}
Our attention, therefore, may, with some propriety, be drawn to the inconveniences which are caused by the coming into contact of many members of a particular family, in consequence of intermarriage, according to one particular, and the infusion into it of a fatal mixture; which, in a time of incre 
\rule{\columnwidth}{0.4pt}
In this sense there are few facts more striking than that human race has been spread over a number of different regions of the globe from two widely separated periods of natural history, of which both appear to have been limited by natural resources. From what is now South America to Africa is not
\rule{\columnwidth}{0.4pt}
They went out, turned down the staircase, and into the gardens, and drew up the stones, prepared a rug. Rostóv put on his usual shirt, pocket-handkerchief, hat, coat, shoes, and went to bed.  II  It was only late in the night, and the moon was quite high, that Rostov's uncle sent for him. When he r
\rule{\columnwidth}{0.4pt}
And his plan was laid before me: it was that when I rose the dance-shoppe would be empty of men; the new moon would no longer be a sign of opportunity to exercise its power of purifying it; and I should break the hearts of the children of thy sister. My hands trembled before the dread of a word whi
}}
